Multi-mode Trajectory Optimization for Impact-aware Manipulation

The transition from free motion to contact is a challenging problem in robotics, in part due to its hybrid nature. Additionally, disregarding the effects of impacts at the motion planning level often results in intractable impulsive contact forces. In this paper, we introduce an impact-aware multi-mode trajectory optimization (TO) method that combines hybrid dynamics and hybrid control in a coherent fashion. A key concept is the incorporation of an explicit contact force transmission model in the TO method. This allows the simultaneous optimization of the contact forces, contact timings, continuous motion trajectories and compliance, while satisfying task constraints. We compare our method against standard compliance control and an impact-agnostic TO method in physical simulations. Further, we experimentally validate the proposed method with a robot manipulator on the task of halting a large-momentum object.

==> figures/background/impact_model.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'impact_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41329011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/background/impactModel.pdf}}%
    \put(0.06107727,0.01665933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Impact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/background/impactModel.pdf}}%
    \put(0.3878773,0.37330579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Initial}\end{tabular}}}}%
    \put(0.40586694,0.00641533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deformation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/background/impactModel.pdf}}%
    \put(0.53879829,0.35942269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Max} {\footnotesize deformation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/background/impactModel.pdf}}%
    \put(0.86025899,0.37330579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Final}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/background/impactModel.pdf}}%
    \put(0.71543317,0.00641533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Restitution\end{tabular}}}}%
    \put(0.03084818,0.3048104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}-$\end{tabular}}}}%
    \put(0.18484835,0.3048104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}+$\end{tabular}}}}%
    \put(0.33105439,0.34457444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}-$\end{tabular}}}}%
    \put(0.95012152,0.35702789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}+$\end{tabular}}}}%
    \put(0.61967327,0.29990187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v} = 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/concept/catchConcept_small.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'catchConcept_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.38842268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50459454)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/concept/catchConcept_small.pdf}}%
    \put(0.10508391,0.01046745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Free-motion\end{tabular}}}}%
    \put(0.50494814,0.01039866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Impact\end{tabular}}}}%
    \put(0.76283114,0.00802289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-contact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/concept/catchConcept_small.pdf}}%
    \put(0.16596728,0.45327285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{t+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/concept/catchConcept_small.pdf}}%
    \put(0.80324337,0.44308165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K>>$\end{tabular}}}}%
    \put(0.47963847,0.44308165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K<<$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tikz/fig_compliant_impact_66.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$\mathrm{f}(N)$},
        height=1.5cm,
        ymax=201,
        ]
        \addplot[
            no markers,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y expr={-\thisrow{force}}
        ] {figures/data/compliant_impact_force.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_force_66and88.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$\mathrm{f}(N)$},
        height=1.5cm,
        legend pos=north east,
        ]
        \addplot[
            no markers,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y expr={-\thisrow{force}}
        ] {figures/data/force_bag_impact_opt_20kg_066ms_i5_good.dat};
        \addlegendentry{$0.66 m/s$}
        \addplot[
            no markers,
            teal,
        ] table [
            col sep=comma,
            x={time},
            y expr={-\thisrow{force}}
        ] {figures/data/force_bag_impact_opt_20kg_088ms_i10.dat};
        \addlegendentry{$0.88 m/s$}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_force_impact_agnostic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$\mathrm{f}(N)$},
        height=1.8cm,
        xmin=0.7,xmax=1.2,
        width=0.15\textwidth,
        %legend pos=north east,
        legend columns=2,
        every axis legend/.append style={
            at={(0.5,1.1)},
            %at={(1.1,1.1)},
            anchor=south
        },
        ]
        \addplot[
            no markers,
            orange,
        ] table [
            col sep=comma,
            x={time},
            y={force_plan}
        ] {figures/data/force_impact_agnostic.csv};
        \addlegendentry{Plan}
        \addplot[
            no markers,
            teal,
        ] table [
            col sep=comma,
            x={time},
            y={force_measured}
        ] {figures/data/force_impact_agnostic.csv};
        \addlegendentry{Actual}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_force_impact_aware.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$\mathrm{f}(N)$},
        height=1.8cm,
        xmin=0.7,xmax=1.6,
        width=0.15\textwidth,
        %legend pos=north east,
        legend columns=2,
        every axis legend/.append style={
            at={(0.5,1.1)},
            anchor=south
        },
        ]
        \addplot[
            no markers,
            orange,
        ] table [
            col sep=comma,
            x={time},
            y={force_plan}
        ] {figures/data/force_impact_aware.csv};
        %\addlegendentry{Plan}
        \addplot[
            no markers,
            teal,
        ] table [
            col sep=comma,
            x={time},
            y={force_measured}
        ] {figures/data/force_impact_aware.csv};
        %\addlegendentry{Actual}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_force_profile.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$\mathrm{f}(N)$},
        height=3.0cm,
        xmin=1.5,xmax=6.2,
        ymin=0,ymax=13,
        ]
        \addplot[
            no markers,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_08_005.csv};
        \addlegendentry{$0.8, 0.10$}
        \addplot[
            no markers,
            orange,
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_08_006.csv};
        \addlegendentry{$0.8, 0.12$}
        \addplot[
            no markers,
            green,
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_08_01.csv};
        \addlegendentry{$0.8, 0.20$}
        \addplot[
            no markers,
            red,
            dashed
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_08_025.csv};
        \addlegendentry{$0.8, 0.50$}
        \addplot[
            no markers,
            dashed,
            violet,
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_06_025.csv};
        \addlegendentry{$0.6, 0.50$}
        \addplot[
            no markers,
            dashed,
            brown,
        ] table [
            col sep=comma,
            x={time},
            y = {force},
        ] {figures/data/profile_04_025.csv};
        \addlegendentry{$0.4, 0.50$}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_pos_88.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$d(m)$},
        height=2cm,
        legend pos=north east,
        ]
        \addplot[
            no markers,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y expr={-\thisrow{pos}}
        ] {figures/data/pos_obj_bag_impact_opt_20kg_088ms_i10.dat};
        \addlegendentry{object}
        \addplot[
            no markers,
            orange,
        ] table [
            col sep=comma,
            x={time},
            y expr={-\thisrow{pos}}
        ] {figures/data/pos_robot_bag_impact_opt_20kg_088ms_i10.dat};
        \addlegendentry{robot}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_pos_impact_aware_and_agnostic.tex <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=5, connect spies},
	]
    \begin{axis}[
        xlabel={$t(s)$},
        ylabel={$d(m)$},
        height=2.5cm,
        xmin=0.01,xmax=1.6,
        ymin=0, ymax=0.6,
        legend style={at={(0.4,1.1)},anchor=north},
        ]
        \addplot[
            no markers,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y={pos_error}
        ] {figures/data/force_impact_agnostic.csv};
        \addlegendentry{Impact-agnostic}
        \addplot[
            no markers,
            orange,
        ] table [
            col sep=comma,
            x={time},
            y={pos_error}
        ] {figures/data/force_impact_aware.csv};
        \addlegendentry{Impact-aware}
        \coordinate (spypoint) at (axis cs:0.87,0.0);
        \coordinate (magnifyglass) at (axis cs:1.3,0.4);
    \end{axis}
    \spy [black, dashed, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}
